Linear-Time Non-Local Codec Placement for Machine Learning Model Compression

On-device inference imposes constraints on model storage and operand traffic and thus benefits from compressed operand representations, which mandate the use of encoding and decoding operators. However, na\"{\i}ve placement of codec operators can cancel the operand traffic gains sought from compression. In this work, I present an algorithm to place codec operators into a source computational graph to make it compatible with target hardware. The edges of the graph are colored so that each induced subgraph is weakly connected and has a maximal node that both postdominates all subgraph inputs and dominates all subgraph outputs; this unique node - dubbed the $\textit{absolute dominator}$ - is the natural location to observe the traffic flowing through the subgraph and learn parametric codec operators. The algorithm's time complexity is linear in the source graph's size. With respect to na\"{\i}ve local codec placement, the algorithm reduces modeled operand traffic by $24\%$-$44\%$ across four models, including $24\%$ on SigLIP and $34\%$ on SmolLM2.

==> coalesce.tex <==
\begin{tikzpicture}
    % label
    \node[draw=none, node font=\LARGE] at (2,-1) {(d)};
    % edges (reads)
    % left upstream reshape
    \draw[arrows=-Latex, very thick, dashed] (-1,7) -- (-1,6.25);
    \draw[arrows=-Latex, ultra thick, purple] (-1,5.75) -- (-1,5.5);
    \draw[arrows=-Latex, ultra thick, purple] (-1,4.5) -- (-1,4.25);
    % right upstream reshape
    \draw[arrows=-Latex, very thick, dotted, black!80] (3,7) -- (3,6.25);
    \draw[arrows=-Latex, orange, very thick, densely dotted] (3,5.75) -- (3,5.5);
    \draw[arrows=-Latex, orange, very thick, densely dotted] (3,4.5) -- (3,4.25);
    % concatenate
    \draw[arrows=-Latex, ultra thick, purple] (-0.85,3.85) -- (-0.15,3.15);
    \draw[arrows=-Latex, purple, ultra thick] (0.15,2.85) -- (0.65,2.35);
    \draw[arrows=-Latex, orange, very thick, densely dotted] (2.85,3.85) -- (2.15,3.15);
    \draw[arrows=-Latex, purple, ultra thick] (1.85,2.85) -- (1.35,2.35);
    \draw[arrows=-Latex, purple, ultra thick] (1,1.5) -- (1,1.25);
    \draw[arrows=-Latex, purple, ultra thick] (1,0.75) -- (1,0);
    % downstream reshape
    \draw[arrows=-Latex, orange, very thick, densely dotted] (3.15,3.85) -- (3.85,3.15);
    \draw[arrows=-Latex, teal, loosely dashed, very thick] (4.15,2.85) -- (4.65,2.35);
    \draw[arrows=-Latex, teal, loosely dashed, very thick] (5,1.5) -- (5,1.25);
    \draw[arrows=-Latex, teal, loosely dashed, very thick] (5,0.75) -- (5,0);
    % nodes (operators)
    % left upstream reshape
    \draw[fill=black!16] (-1,6) circle (0.25cm);
    \draw[fill=white] (-1,5) circle (0.5cm);
    \node[draw=none] at (-1,5) {R};
    \draw[fill=black!40, fill opacity=1] (-1,4) circle (0.25cm);
    % right upstream reshape
    \draw[fill=black!16] (3,6) circle (0.25cm);
    \draw[fill=white] (3,5) circle (0.5cm);
    \node[draw=none] at (3,5) {R};
    \draw[fill=orange!80] (3,4) circle (0.25cm);
    % concatenate
    \draw[fill=black!16, fill opacity=1] (0,3) circle (0.25cm);
    \draw[fill=black!16] (2,3) circle (0.25cm);
    \draw[fill=white] (1,2) circle (0.5cm);
    \node[draw=none] at (1,2) {C};
    \draw[fill=purple!80] (1,1) circle (0.25cm);
    % downstream reshape
    \draw[fill=black!16] (4,3) circle (0.25cm);
    \draw[fill=white] (5,2) circle (0.5cm);
    \node[draw=none] at (5,2) {R};
    \draw[fill=teal!80] (5,1) circle (0.25cm);
\end{tikzpicture}


==> color.tex <==
\begin{tikzpicture}
    % label
    \node[draw=none, node font=\LARGE] at (2,-1) {(c)};
    % edges (reads)
    % left upstream reshape
    \draw[arrows=-Latex, ultra thick, dashed] (-1,7) -- (-1,6.25);
    \draw[arrows=-Latex, red, ultra thick, densely dashed] (-1,5.75) -- (-1,5.5);
    \draw[arrows=-Latex, red, ultra thick, densely dashed] (-1,4.5) -- (-1,4.25);
    % right upstream reshape
    \draw[arrows=-Latex, ultra thick, dotted, black!80] (3,7) -- (3,6.25);
    \draw[arrows=-Latex, orange, ultra thick, densely dotted] (3,5.75) -- (3,5.5);
    \draw[arrows=-Latex, orange, ultra thick, densely dotted] (3,4.5) -- (3,4.25);
    % concatenate
    \draw[arrows=-Latex, red, ultra thick, densely dashed] (-0.85,3.85) -- (-0.15,3.15);
    \draw[arrows=-Latex, purple, ultra thick] (0.15,2.85) -- (0.65,2.35);
    \draw[arrows=-Latex, orange, ultra thick, densely dotted] (2.85,3.85) -- (2.15,3.15);
    \draw[arrows=-Latex, purple, ultra thick] (1.85,2.85) -- (1.35,2.35);
    \draw[arrows=-Latex, purple, ultra thick] (1,1.5) -- (1,1.25);
    \draw[arrows=-Latex, purple, ultra thick] (1,0.75) -- (1,0);
    % downstream reshape
    \draw[arrows=-Latex, orange, ultra thick, densely dotted] (3.15,3.85) -- (3.85,3.15);
    \draw[arrows=-Latex, ultra thick, teal, loosely dashed] (4.15,2.85) -- (4.65,2.35);
    \draw[arrows=-Latex, ultra thick, teal, loosely dashed] (5,1.5) -- (5,1.25);
    \draw[arrows=-Latex, ultra thick, teal, loosely dashed] (5,0.75) -- (5,0);
    % nodes (operators)
    % left upstream reshape
    \draw[fill=black!16] (-1,6) circle (0.25cm);
    \draw[fill=white] (-1,5) circle (0.5cm);
    \node[draw=none] at (-1,5) {R};
    \draw[fill=black!40] (-1,4) circle (0.25cm);
    % right upstream reshape
    \draw[fill=black!16] (3,6) circle (0.25cm);
    \draw[fill=white] (3,5) circle (0.5cm);
    \node[draw=none] at (3,5) {R};
    \draw[fill=orange!80] (3,4) circle (0.25cm);
    % concatenate
    \draw[fill=red!80] (0,3) circle (0.25cm);
    \draw[fill=black!16] (2,3) circle (0.25cm);
    \draw[fill=white] (1,2) circle (0.5cm);
    \node[draw=none] at (1,2) {C};
    \draw[fill=purple!80] (1,1) circle (0.25cm);
    % downstream reshape
    \draw[fill=black!16] (4,3) circle (0.25cm);
    \draw[fill=white] (5,2) circle (0.5cm);
    \node[draw=none] at (5,2) {R};
    \draw[fill=teal!80] (5,1) circle (0.25cm);
\end{tikzpicture}


==> insert.tex <==
\begin{tikzpicture}
    % label
    \node[draw=none, node font=\LARGE] at (2,-1) {(b)};
    % edges (reads)
    % left upstream reshape
    \draw[arrows=-Latex] (-1,7) -- (-1,6.25);
    \draw[arrows=-Latex] (-1,5.75) -- (-1,5.5);
    \draw[arrows=-Latex] (-1,4.5) -- (-1,4.25);
    % right upstream reshape
    \draw[arrows=-Latex] (3,7) -- (3,6.25);
    \draw[arrows=-Latex] (3,5.75) -- (3,5.5);
    \draw[arrows=-Latex] (3,4.5) -- (3,4.25);
    % concatenate
    \draw[arrows=-Latex] (-0.85,3.85) -- (-0.15,3.15);
    \draw[arrows=-Latex] (0.15,2.85) -- (0.65,2.35);
    \draw[arrows=-Latex] (2.85,3.85) -- (2.15,3.15);
    \draw[arrows=-Latex] (1.85,2.85) -- (1.35,2.35);
    \draw[arrows=-Latex] (1,1.5) -- (1,1.25);
    \draw[arrows=-Latex] (1,0.75) -- (1,0);
    % downstream reshape
    \draw[arrows=-Latex] (3.15,3.85) -- (3.85,3.15);
    \draw[arrows=-Latex] (4.15,2.85) -- (4.65,2.35);
    \draw[arrows=-Latex] (5,1.5) -- (5,1.25);
    \draw[arrows=-Latex] (5,0.75) -- (5,0);
    % nodes (operators)
    % left upstream reshape
    \draw[fill=black!16] (-1,6) circle (0.25cm);
    \draw[fill=white] (-1,5) circle (0.5cm);
    \node[draw=none] at (-1,5) {R};
    \draw[fill=black!40] (-1,4) circle (0.25cm);
    % right upstream reshape
    \draw[fill=black!16] (3,6) circle (0.25cm);
    \draw[fill=white] (3,5) circle (0.5cm);
    \node[draw=none] at (3,5) {R};
    \draw[fill=black!40] (3,4) circle (0.25cm);
    % concatenate
    \draw[fill=black!16] (0,3) circle (0.25cm);
    \draw[fill=black!16] (2,3) circle (0.25cm);
    \draw[fill=white] (1,2) circle (0.5cm);
    \node[draw=none] at (1,2) {C};
    \draw[fill=black!40] (1,1) circle (0.25cm);
    % downstream reshape
    \draw[fill=black!16] (4,3) circle (0.25cm);
    \draw[fill=white] (5,2) circle (0.5cm);
    \node[draw=none] at (5,2) {R};
    \draw[fill=black!40] (5,1) circle (0.25cm);
\end{tikzpicture}


==> source.tex <==
\begin{tikzpicture}
    % label
    \node[draw=none, node font=\LARGE] at (2,-1) {(a)};
    % edges (reads)
    % left upstream reshape
    \draw[arrows=-Latex] (-1,7) -- (-1,5.5);
    % right upstream reshape
    \draw[arrows=-Latex] (3,7) -- (3,5.5);
    % concatenate
    \draw[arrows=-Latex] (-1,4.5) -- (0.65,2.35);
    \draw[arrows=-Latex] (3,4.5) -- (1.35,2.35);
    \draw[arrows=-Latex] (1,1.5) -- (1,0);
    % downstream reshape
    \draw[arrows=-Latex] (3,4.5) -- (4.65,2.35);
    \draw[arrows=-Latex] (5,1.5) -- (5,0);
    % nodes (operators)
    % left upstream reshape
    \draw[fill=white] (-1,5) circle (0.5cm);
    \node[draw=none] at (-1,5) {R};
    % right upstream reshape
    \draw[fill=white] (3,5) circle (0.5cm);
    \node[draw=none] at (3,5) {R};
    % concatenate
    \draw[fill=white] (1,2) circle (0.5cm);
    \node[draw=none] at (1,2) {C};
    % downstream reshape
    \draw[fill=white] (5,2) circle (0.5cm);
    \node[draw=none] at (5,2) {R};
\end{tikzpicture}

